Algorithmic Extensions of Dirac's Theorem

In 1952, Dirac proved the following theorem about long cycles in graphs with large minimum vertex degrees: Every $n$-vertex $2$-connected graph $G$ with minimum vertex degree $\delta\geq 2$ contains a cycle with at least $\min\{2\delta,n\}$ vertices. In particular, if $\delta\geq n/2$, then $G$ is Hamiltonian. The proof of Dirac's theorem is constructive, and it yields an algorithm computing the corresponding cycle in polynomial time. The combinatorial bound of Dirac's theorem is tight in the following sense. There are 2-connected graphs that do not contain cycles of length more than $2\delta+1$. Also, there are non-Hamiltonian graphs with all vertices but one of degree at least $n/2$. This prompts naturally to the following algorithmic questions. For $k\geq 1$, (A) How difficult is to decide whether a 2-connected graph contains a cycle of length at least $\min\{2\delta+k,n\}$? (B) How difficult is to decide whether a graph $G$ is Hamiltonian, when at least $n - k$ vertices of $G$ are of degrees at least $n/2-k$? The first question was asked by Fomin, Golovach, Lokshtanov, Panolan, Saurabh, and Zehavi. The second question is due to Jansen, Kozma, and Nederlof. Even for a very special case of $k=1$, the existence of a polynomial-time algorithm deciding whether $G$ contains a cycle of length at least $\min\{2\delta+1,n\}$ was open. We resolve both questions by proving the following algorithmic generalization of Dirac's theorem: If all but $k$ vertices of a $2$-connected graph $G$ are of degree at least $\delta$, then deciding whether $G$ has a cycle of length at least $\min\{2\delta +k, n\}$ can be done in time $2^{\mathcal{O}(k)}\cdot n^{\mathcal{O}(1)}$. The proof of the algorithmic generalization of Dirac's theorem builds on new graph-theoretical results that are interesting on their own.

==> Hardness.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Hardness.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5884,5544)(-321,-3058)
\put(-129,2044){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H'$}%
}}}}
\put(4721,-2226){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\put(3371,2024){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
\put(1691,-2166){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G$}%
}}}}
\put(2451,-2076){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v$}%
}}}}
\put(1431,-1016){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Q_v$}%
}}}}
\put(5201,-996){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Q_t$}%
}}}}
\end{picture}%


==> STpaths.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{STpaths.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10354,2481)(781,-1784)
\put(3508,-848){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_2$}%
}}}}
\put(7706,-646){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
\put(10772,-606){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\put(9425,514){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_1$}%
}}}}
\put(9378,-1413){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_2$}%
}}}}
\put(10418,-840){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_2$}%
}}}}
\put(9443,-1704){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}c)}%
}}}}
\put(8145, 68){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_2$}%
}}}}
\put(8111,-832){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_1$}%
}}}}
\put(10517,-699){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_2$}%
}}}}
\put(10305, 80){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_1$}%
}}}}
\put(10494,-119){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_1$}%
}}}}
\put(10813,-212){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w$}%
}}}}
\put(2401,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a)}%
}}}}
\put(1082,-838){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_1$}%
}}}}
\put(1062, 68){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_2$}%
}}}}
\put(3082,168){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Q_1$}%
}}}}
\put(3529,-693){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Q_2$}%
}}}}
\put(4264,-653){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
\put(7330,-613){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\put(5983,507){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_1$}%
}}}}
\put(5936,-1420){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_2$}%
}}}}
\put(6976,-847){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_2$}%
}}}}
\put(6001,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b)}%
}}}}
\put(4703, 61){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_2$}%
}}}}
\put(4669,-839){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_1$}%
}}}}
\put(7075,-706){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_2$}%
}}}}
\put(6863, 73){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_1$}%
}}}}
\put(7052,-126){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_1$}%
}}}}
\put(796,-654){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
\put(3862,-614){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\put(2515,506){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_1$}%
}}}}
\put(2468,-1421){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_2$}%
}}}}
\put(3475,-28){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_1$}%
}}}}
\end{picture}%


==> banana-decomposition-cycle-illustration.tex <==
\ifdefined\STOC
\begin{tikzpicture}[scale=0.4]
\else
\begin{tikzpicture}[scale=0.8]
\fi
\tikzstyle{vertex}=[draw, fill, circle, black, minimum size=3,inner sep=0pt]

\node[vertex] (v1) at (0, 7){};
\node[vertex] (v2) at (0, 6){};
\node[vertex] (v3) at (0, 5){};
\node[vertex] (v4) at (0, 4){};
\node[vertex] (v5) at (10, 7){};
\node[vertex] (v6) at (10, 6){};
\node[vertex] (v7) at (10, 5){};
\node[vertex] (v8) at (10, 4){};

\draw[very thick, red] (v1) -- (v2) -- (v3) -- (v4);
\draw[very thick, red] (v5) -- (v6) -- (v7) -- (v8);

\node[vertex] (v9) at (1, 8.5) {};
\node[vertex] (v10) at (9, 8.5) {};

\draw (v1) -- (v9);
\draw (v5) -- (v10);

\draw  plot[smooth, tension=.7] coordinates {(1, 8.5) (2, 9.3) (3, 9.2) (4, 9.7) (5, 9.4) (6, 9.7) (7, 9.2) (8, 9.3) (9, 8.5) };
\draw[blue, very thick]  plot[smooth cycle, tension=.7] coordinates { (1, 9) (3, 9.9) (7, 9.9) (9, 9 ) (9, 8.1) (7, 9) (3, 9) (1, 8.1)};

\node[vertex] (v11) at (1, 2.5) {};
\node[vertex] (v12) at (9, 2.5) {};

\draw (v4) -- (v11);
\draw (v8) -- (v12);

\draw  plot[smooth, tension=.7] coordinates {(1, 2.5) (2, 1.7) (3, 1.8) (4, 1.3) (5, 1.6) (6, 1.3) (7, 1.8) (8, 1.7) (9, 2.5) };
\draw[blue, very thick]  plot[smooth cycle, tension=.7] coordinates { (1, 2) (3, 1.1) (7, 1.1) (9, 2 ) (9, 2.9) (7, 2) (3, 2) (1, 2.9)};

\draw[fill=lightgray]  plot[smooth cycle, tension=.7] coordinates {(3.8, 3.1) (5, 2.4) (5.7, 3.3)};
\node[vertex] (v13) at (4.2, 3) { };
\node[vertex] (v14) at (5, 2.6) { };
\node[vertex] (v15) at (5.5, 3.1) { };
\draw (v13) -- (v14);
\draw (v14) -- (v15);
\draw (v13) -- (v15);
\draw (v4) -- (v13);
\draw (v15) -- (v7);

\node[vertex] (v16) at (2.5, 7.5) { };
\node[vertex] (v17) at (5.5, 7.3) { };
\draw[blue, very thick, rotate around={176:(4,7.4)}]  (4, 7.4) ellipse (53pt and 15pt) ;

\draw (v2) -- (v16);

\draw[fill=lightgray]  plot[smooth cycle, tension=.7] coordinates {(6.6, 7) (7.5, 7.3) (7.4, 6.9) (6.8, 6.8)};
\node[vertex] (v19) at (5.85, 6.15) { };
\node[vertex] (v18) at (3.5, 5) { };
\draw (v2) -- (v18);
\draw (v7) -- (v19);
\draw[blue, very thick, rotate around={25:(4.5,5.5)}]  (4.5, 5.5) ellipse (53pt and 15pt) ;
\draw  plot[smooth cycle, tension=.7] coordinates {(5.8, 7.8) (7, 7) (6.5, 5.8) (5.2, 6.5)};
\node[vertex] (v20) at (6.8, 6.9) { };
\node[vertex] (v21) at (7.4, 7.1) { };
\draw (v20) -- (v21);
\draw (v6) -- (v21);

\node at (-0.5, 5.5) {$P_1$};
\node at (10.5, 5.5) {$P_2$};
\node at (0.5, 9) {D1};
\node at (9.5, 1.9) {D1};
\node at (6.4, 5.4) {D2};
\node at (6.2, 3) {D0};
\node at (9.9, 7.8) {$C$};
%\draw[fill=lightgray]  plot[smooth cycle, tension=.7] coordinates {(2.4,-1.4) (2.4,-1.7) (2.5,-1.8) (2.7,-2.1) (2.9,-2.1) (2.8,-1.9) (2.8,-1.5)};
%\draw[fill=lightgray]  plot[smooth cycle, tension=.7] coordinates {(9.55,-3.35) (9.2,-3.2) (9.25,-2.95) (9.6,-2.9) (9.8,-2.75) (10.2,-2.85) (10.15,-3.15) (9.9,-3.1) (9.65,-3.2)};
%\draw[fill=lightgray]  plot[smooth cycle, tension=.7] coordinates {(4.25,-1.25) (4.5,-1.6) (4.7,-1.4) (4.65,-1.25) (4.35,-1) (4.15,-1.05)};
%\draw[fill=lightgray]  plot[smooth cycle, tension=.7] coordinates {(-4.3,-0.6) (-4.3,-0.5) (-4.3,-0.4) (-4.2,-0.4) (-4,-0.4) (-3.7,-0.5) (-3.5,-0.4) (-3.1,-0.4) (-2.8,-0.3) (-2.5,-0.3) (-2.4,-0.2) (-2.2,-0.3) (-2.1,-0.4) (-2.2,-0.6) (-2.4,-0.6) (-2.8,-0.8) (-3.3,-1) (-3.8,-0.9) (-3.9,-0.8) (-4.1,-0.8)};
%\draw[fill=lightgray]  plot[smooth cycle, tension=.7] coordinates {(1.7,0.3) (1.4,0.3) (1.4,0.7) (1.9,0.7) (2,0.9) (2.1,1.2) (2.4,1.2) (2.8,1.2) (3.1,1.1) (3.4,1) (3.8,0.8) (4.3,0.9) (4.6,0.8) (4.7,0.6) (4.7,0.3) (4.4,0.4) (4.2,0.7) (3.9,0.6) (3.2,0.7) (2.7,0.9) (2.4,0.8) (2.7,0.4) (2,0.3)};
%\draw[fill=lightgray]  plot[smooth cycle, tension=.7] coordinates {(4.1,2.8) (3.2,2.7) (3.2,2.5) (3.5,2.4) (3.9,2.3) (4.6,2.2) (5,2.1) (5.1,2.4) (5,2.6) (4.6,2.7) (4.4,2.8)};
%
%\draw [very thick, red] (-4.5,0.5) node [vertex] (v30) {} -- (-3.5,0.5) node [vertex] (v9) {} -- (-2.5,0.5) node [vertex] (v21) {} -- (-1.5,0.5) node [vertex] (v2) {} -- (-0.5,0.5) node [vertex] (v11) {};
%\draw [very thick,red] (9.5,0.5) node [vertex] (v6) {} -- (10.5,0.5) node [vertex] (v7) {} -- (11.5,0.5) node [vertex] {} -- (12.5,0.5) node [vertex] (v8) {} -- (13.5,0.5) node [vertex] (v17) {};
%
%
%\draw[fill=lightgray]  plot[smooth cycle, tension=.7] coordinates {(0.5,2.7) (0.5,2.9) (0.4,2.9) (0.3,2.8) (0.3,2.7) (0.2,2.5) (0.2,2.3) (0.4,2.1) (0.7,2.3) (0.6,2.5)};
%\draw[fill=lightgray]  plot[smooth cycle, tension=.7] coordinates {(7.9,3.2) (7.9,3.4) (8.1,3.4) (8.2,3.1) (8.5,2.9) (8.6,2.7) (8.5,2.5) (8.3,2.6) (8.2,2.7) (8.1,2.9) (8,3) (8,3.1)};
%\draw[fill=lightgray]  plot[smooth cycle, tension=.7] coordinates {(-0.6,3.8) (-0.4,3.5) (-0.2,3.3) (-0.3,3.2) (-0.5,3.3) (-0.6,3.4) (-0.7,3.5) (-0.9,3.6)};
%
%\draw[very thick]  plot[smooth cycle, tension=.7] coordinates {(-0.4,2.6) (0.1,4.1) (2.6,4.6) (4.1,4.6) (6.1,4.6) (7.6,4.6) (8.6,3.6) (7.6,3.1) (6.6,3.6) (4.6,3.6) (2.6,3.6) (1.2,3.1) (0.1,2.6)};
%\node [vertex] (v3) at (-0.7,3.6) {};
%\node [vertex] (v1) at (-0.2,2.7) {};
%\node [vertex] (v4) at (-0.3,3.3) {};
%
%\node [vertex] (v5) at (8.3,2.9) {};
%\draw  (v5) edge (v6);
%\draw  (v5) edge (v8);
%\draw  (v1) edge (v9);
%\draw  (v3) edge (v9);
%\draw  (v4) edge (v9);
%\draw (8.5,0.5) node [vertex] (v10) {} -- (7.5,0.5) node [vertex] {} -- (6.5,0.5) node [vertex] {} -- (5.5,0.5) node [vertex] {} -- (4.5,0.5) node [vertex] {} -- (3.5,0.5) node [vertex] {} -- (2.5,0.5) node [vertex] {} -- (1.5,0.5) node [vertex] {} -- (0.5,0.5) node [vertex] (v12) {};
%\draw [very thick] plot[smooth cycle, tension=.7] coordinates {(1.85,-0.05) (1.4,-0.05) (0.55,0.1) (0,0.5) (0.4,1.1) (1.4,1.3) (3,1.3) (4,1) (5.1,1.3) (6.1,1) (7.2,1.1) (7.7,0.9) (8.6,0.7) (9,0.2) (8,0) (7.1,-0.2) (6,-0.15) (5,0) (4,0) (3.3,-0.2) (2.5,0)};
%\draw  (v10) edge (v6);
%\draw  (v11) edge (v12);
%
%\node [vertex] (v15) at (8,3.3) {};
%
%\node [vertex] (v13) at (0.3,2.3) {};
%\node [vertex] (v14) at (0.6,2.3) {};
%\draw  (v9) edge (v13);
%\draw  (v9) edge (v14);
%
%\node [vertex] at (0.4,2.8) {};
%
%\draw  (v15) edge (v6);
%\node [vertex] (v16) at (8.5,2.6) {};
%\draw  (v16) edge (v7);
%
%\draw[very thick]  plot[smooth cycle, tension=.7] coordinates {(0,-3.5) (-0.4,-3) (-0.7,-2.6) (-0.3,-2.3) (-0.3,-2) (0.8,-1.9) (2.3,-1.9) (2.9,-2.1) (2.5,-2.7) (2,-3.1) (1.4,-3.5) (0.7,-3.7)};
%\draw  plot[smooth cycle, tension=.7] coordinates {(5,-3.4) (3.3,-2.3) (2.7,-2.1) (3.2,-1.7) (3.9,-1.5) (5,-1.4) (5.3,-1.7) (5.8,-2.4) (6.3,-2.6) (6,-3.1)};
%\draw[very thick]  plot[smooth cycle, tension=.7] coordinates {(8.3,-3.6) (7.4,-3.5) (6.7,-3) (6.1,-2.7) (6.8,-2.4) (7.8,-2.4) (8.3,-2.2) (9.1,-2.1) (9.4,-2.7) (9.4,-3.1) (9.2,-3.7)};
%\node [vertex] (v18) at (4,-2) {};
%\node [vertex] (v19) at (10,-2.9) {};
%\draw  (v17) edge (v18);
%\draw  (v17) edge (v19);
%
%\node [vertex] at (6.2,-2.7) {};
%\node [vertex] (v22) at (2.8,-2.05) {};
%\node [vertex] (v20) at (2.55,-1.6) {};
%\draw  (v11) edge (v20);
%\draw  (v21) edge (v22);
%\node [vertex] (v23) at (1.2,-3.15) {};
%\draw  (v17) edge (v23);
%\node [vertex] at (9.3,-3.1) {};
%\node [vertex] (v24) at (8.75,-2.65) {};
%\draw  (v17) edge (v24);
%
%\node [vertex] at (4.55,-1.5) {};
%\node [vertex] (v25) at (4.4,-1.2) {};
%\draw  (v2) edge (v25);
%
%\node [vertex] at (4.55,-1.25) {};
%\node [vertex] (v28) at (2.3,1.1) {};
%\node [vertex] at (3.2,0.9) {};
%
%\node [vertex] (v26) at (3.8,2.6) {};
%\node [vertex] (v27) at (4.8,2.4) {};
%\draw  (v2) edge (v26);
%\draw  (v6) edge (v27);
%\draw  (v21) edge (v26);
%\draw  (v11) edge (v28);
%\node at (-4.5,0.9) {$s$};
%\node at (13.5,0.9) {$t$};
%\draw[bend right]  (v10) edge (v7);
%\node at (3.8,4.1) {T1};
%\node at (5,-2.7) {T3};
%\node at (6.6,0.2) {T1};
%\node at (4.2,2.5) {T0};
%\node at (-3.3,-0.7) {T0};
%\node [vertex] (v29) at (-4,-0.6) {};
%\node [vertex] (v31) at (-2.3,-0.4) {};
%\draw  (v29) edge (v30);
%\draw  (v31) edge (v21);
%\draw[bend right]  (v30) edge (v21);
\end{tikzpicture}


==> banana-decomposition-path-illustration.tex <==
\ifdefined\STOC
\begin{tikzpicture}[scale=0.4]
\else
\begin{tikzpicture}[scale=0.8]
\fi
\tikzstyle{vertex}=[draw, fill, circle, black, minimum size=2,inner sep=0pt]

\draw[fill=lightgray]  plot[smooth cycle, tension=.7] coordinates {(2.4,-1.4) (2.4,-1.7) (2.5,-1.8) (2.7,-2.1) (2.9,-2.1) (2.8,-1.9) (2.8,-1.5)};
\draw[fill=lightgray]  plot[smooth cycle, tension=.7] coordinates {(9.55,-3.35) (9.2,-3.2) (9.25,-2.95) (9.6,-2.9) (9.8,-2.75) (10.2,-2.85) (10.15,-3.15) (9.9,-3.1) (9.65,-3.2)};
\draw[fill=lightgray]  plot[smooth cycle, tension=.7] coordinates {(4.25,-1.25) (4.5,-1.6) (4.7,-1.4) (4.65,-1.25) (4.35,-1) (4.15,-1.05)};
\draw[fill=lightgray]  plot[smooth cycle, tension=.7] coordinates {(-4.3,-0.6) (-4.3,-0.5) (-4.3,-0.4) (-4.2,-0.4) (-4,-0.4) (-3.7,-0.5) (-3.5,-0.4) (-3.1,-0.4) (-2.8,-0.3) (-2.5,-0.3) (-2.4,-0.2) (-2.2,-0.3) (-2.1,-0.4) (-2.2,-0.6) (-2.4,-0.6) (-2.8,-0.8) (-3.3,-1) (-3.8,-0.9) (-3.9,-0.8) (-4.1,-0.8)};
\draw[fill=lightgray]  plot[smooth cycle, tension=.7] coordinates {(1.7,0.3) (1.4,0.3) (1.4,0.7) (1.9,0.7) (2,0.9) (2.1,1.2) (2.4,1.2) (2.8,1.2) (3.1,1.1) (3.4,1) (3.8,0.8) (4.3,0.9) (4.6,0.8) (4.7,0.6) (4.7,0.3) (4.4,0.4) (4.2,0.7) (3.9,0.6) (3.2,0.7) (2.7,0.9) (2.4,0.8) (2.7,0.4) (2,0.3)};
\draw[fill=lightgray]  plot[smooth cycle, tension=.7] coordinates {(4.1,2.8) (3.2,2.7) (3.2,2.5) (3.5,2.4) (3.9,2.3) (4.6,2.2) (5,2.1) (5.1,2.4) (5,2.6) (4.6,2.7) (4.4,2.8)};

\draw [very thick, red] (-4.5,0.5) node [vertex] (v30) {} -- (-3.5,0.5) node [vertex] (v9) {} -- (-2.5,0.5) node [vertex] (v21) {} -- (-1.5,0.5) node [vertex] (v2) {} -- (-0.5,0.5) node [vertex] (v11) {};
\draw [very thick,red] (9.5,0.5) node [vertex] (v6) {} -- (10.5,0.5) node [vertex] (v7) {} -- (11.5,0.5) node [vertex] {} -- (12.5,0.5) node [vertex] (v8) {} -- (13.5,0.5) node [vertex] (v17) {};


\draw[fill=lightgray]  plot[smooth cycle, tension=.7] coordinates {(0.5,2.7) (0.5,2.9) (0.4,2.9) (0.3,2.8) (0.3,2.7) (0.2,2.5) (0.2,2.3) (0.4,2.1) (0.7,2.3) (0.6,2.5)};
\draw[fill=lightgray]  plot[smooth cycle, tension=.7] coordinates {(7.9,3.2) (7.9,3.4) (8.1,3.4) (8.2,3.1) (8.5,2.9) (8.6,2.7) (8.5,2.5) (8.3,2.6) (8.2,2.7) (8.1,2.9) (8,3) (8,3.1)};
\draw[fill=lightgray]  plot[smooth cycle, tension=.7] coordinates {(-0.6,3.8) (-0.4,3.5) (-0.2,3.3) (-0.3,3.2) (-0.5,3.3) (-0.6,3.4) (-0.7,3.5) (-0.9,3.6)};

\draw[very thick, blue]  plot[smooth cycle, tension=.7] coordinates {(-0.4,2.6) (0.1,4.1) (2.6,4.6) (4.1,4.6) (6.1,4.6) (7.6,4.6) (8.6,3.6) (7.6,3.1) (6.6,3.6) (4.6,3.6) (2.6,3.6) (1.2,3.1) (0.1,2.6)};
\node [vertex] (v3) at (-0.7,3.6) {};
\node [vertex] (v1) at (-0.2,2.7) {};
\node [vertex] (v4) at (-0.3,3.3) {};

\node [vertex] (v5) at (8.3,2.9) {};
\draw  (v5) edge (v6);
\draw  (v5) edge (v8);
\draw  (v1) edge (v9);
\draw  (v3) edge (v9);
\draw  (v4) edge (v9);
\draw (8.5,0.5) node [vertex] (v10) {} -- (7.5,0.5) node [vertex] {} -- (6.5,0.5) node [vertex] {} -- (5.5,0.5) node [vertex] {} -- (4.5,0.5) node [vertex] {} -- (3.5,0.5) node [vertex] {} -- (2.5,0.5) node [vertex] {} -- (1.5,0.5) node [vertex] {} -- (0.5,0.5) node [vertex] (v12) {};
\draw [very thick, blue] plot[smooth cycle, tension=.7] coordinates {(1.85,-0.05) (1.4,-0.05) (0.55,0.1) (0,0.5) (0.4,1.1) (1.4,1.3) (3,1.3) (4,1) (5.1,1.3) (6.1,1) (7.2,1.1) (7.7,0.9) (8.6,0.7) (9,0.2) (8,0) (7.1,-0.2) (6,-0.15) (5,0) (4,0) (3.3,-0.2) (2.5,0)};
\draw  (v10) edge (v6);
\draw  (v11) edge (v12);

\node [vertex] (v15) at (8,3.3) {};

\node [vertex] (v13) at (0.3,2.3) {};
\node [vertex] (v14) at (0.6,2.3) {};
\draw  (v9) edge (v13);
\draw  (v9) edge (v14);

\node [vertex] at (0.4,2.8) {};

\draw  (v15) edge (v6);
\node [vertex] (v16) at (8.5,2.6) {};
\draw  (v16) edge (v7);

\draw[very thick, blue]  plot[smooth cycle, tension=.7] coordinates {(0,-3.5) (-0.4,-3) (-0.7,-2.6) (-0.3,-2.3) (-0.3,-2) (0.8,-1.9) (2.3,-1.9) (2.9,-2.1) (2.5,-2.7) (2,-3.1) (1.4,-3.5) (0.7,-3.7)};
\draw  plot[smooth cycle, tension=.7] coordinates {(5,-3.4) (3.3,-2.3) (2.7,-2.1) (3.2,-1.7) (3.9,-1.5) (5,-1.4) (5.3,-1.7) (5.8,-2.4) (6.3,-2.6) (6,-3.1)};
\draw[very thick, blue]  plot[smooth cycle, tension=.7] coordinates {(8.3,-3.6) (7.4,-3.5) (6.7,-3) (6.1,-2.7) (6.8,-2.4) (7.8,-2.4) (8.3,-2.2) (9.1,-2.1) (9.4,-2.7) (9.4,-3.1) (9.2,-3.7)};
\node [vertex] (v18) at (4,-2) {};
\node [vertex] (v19) at (10,-2.9) {};
\draw  (v17) edge (v18);
\draw  (v17) edge (v19);

\node [vertex] at (6.2,-2.7) {};
\node [vertex] (v22) at (2.8,-2.05) {};
\node [vertex] (v20) at (2.55,-1.6) {};
\draw  (v11) edge (v20);
\draw  (v21) edge (v22);
\node [vertex] (v23) at (1.2,-3.15) {};
\draw  (v17) edge (v23);
\node [vertex] at (9.3,-3.1) {};
\node [vertex] (v24) at (8.75,-2.65) {};
\draw  (v17) edge (v24);

\node [vertex] at (4.55,-1.5) {};
\node [vertex] (v25) at (4.4,-1.2) {};
\draw  (v2) edge (v25);

\node [vertex] at (4.55,-1.25) {};
\node [vertex] (v28) at (2.3,1.1) {};
\node [vertex] at (3.2,0.9) {};

\node [vertex] (v26) at (3.8,2.6) {};
\node [vertex] (v27) at (4.8,2.4) {};
\draw  (v2) edge (v26);
\draw  (v6) edge (v27);
\draw  (v21) edge (v26);
\draw  (v11) edge (v28);
%\node at (-4.5,0.9) {$s$};
%\node at (13.5,0.9) {$t$};
\node at (-4,0.9) {$P_1$};
\node at (13,0.9) {$P_2$};
\draw[bend right]  (v10) edge (v7);
\node at (3.8,4.1) {R1};
\node at (5,-2.7) {R3};
\node at (6.6,0.2) {R1};
\node at (4.2,2.5) {R0};
\node at (-3.3,-0.7) {R0};
\node [vertex] (v29) at (-4,-0.6) {};
\node [vertex] (v31) at (-2.3,-0.4) {};
\draw  (v29) edge (v30);
\draw  (v31) edge (v21);
\draw[bend right]  (v30) edge (v21);
\end{tikzpicture}


==> dirac-cycle-chords-illustration.tex <==
\begin{tikzpicture}
\tikzstyle{vertex}=[circle,draw,fill,inner sep=1pt]
\draw  (-4,2.5) ellipse (3.5 and 2.5);
\node at (-0.5,4) {$C'$};
\node [vertex] (v1) at (-6.05,4.5) {};
\node [vertex] (v5) at (-5.35,4.8) {};
\node [vertex] (v6) at (-4.55,4.95) {};
\node [vertex] (v7) at (-3.4,4.9) {};
\node [vertex] (v11) at (-2.25,4.65) {};
\node [vertex] (v2) at (-5.9,0.4) {};
\node [vertex] (v3) at (-5.1,0.15) {};
\node [vertex] (v4) at (-4.2,0) {};
\node [vertex] (v9) at (-2.8,0.15) {};
\node [vertex] (v10) at (-2.1,0.4) {};
\node [vertex] (v12) at (-1.55,0.7) {};
\node [vertex] (v8) at (-3.35,0.05) {};
\node [vertex] (v13) at (-6.8,3.95) {};
\node [vertex] (v14) at (-6.8,1) {};
\draw[blue]  plot[smooth, tension=.7] coordinates {(v1) (-6.15,4.15) (-6.05,4) (-5.55,3.7) (-5.8,3.45) (-6.05,3.2) (-5.85,2.8) (-5.7,2.5) (-5.4,2.3) (-5.6,2.1) (-6.05,1.85) (-5.9,1.7) (-5.75,1.55) (-5.7,1.3) (-5.9,1.1) (-6,0.9) (-5.9,0.65) (v2)};
\draw[blue]  plot[smooth, tension=.7] coordinates {(-6.05,4.5) (-5.6,4.1) (-5.25,3.7) (-5.1,3.25) (-5.2,2.95) (-5.15,2.7) (-5.1,2.2) (-4.95,1.85) (-5.1,1.5) (-5.3,1.25) (-4.9,0.9) (-5.3,0.6) (v3) };
\draw[blue]  plot[smooth, tension=.7] coordinates {(v4) (-4.25,0.25) (-4.4,0.4) (-4.55,0.75) (-4.4,0.9) (-4.35,1.35) (-4.55,1.65) (-4.55,1.95) (-4.35,2.25) (-4.35,2.6) (-4.55,2.85) (-4.65,3.15) (-4.45,3.4) (-4.5,3.65) (-4.7,3.85) (-5,4.15) (-4.85,4.35) (-5.05,4.55) (v5)};
\draw[blue]  plot[smooth, tension=.7] coordinates {(v4) (-3.95,0.35) (-3.9,0.75) (-4,1.2) (-3.95,1.7) (-3.85,2) (-3.95,2.4) (-3.85,2.9) (-4.2,3.2) (-4.2,3.55) (-4.2,3.95) (-4.4,4.3) (-4.4,4.7) (v6)};
\draw[blue]  plot[smooth, tension=.7] coordinates {(v7) (-3.7,4.45) (-3.6,4.3) (-3.45,4) (-3.75,3.8) (-3.6,3.55) (-3.5,3.35) (-3.4,3) (-3.5,2.7) (-3.45,2.45) (-3.3,1.95) (-3.25,1.6) (-3.45,1.3) (-3.5,0.95) (-3.5,0.6) (-3.55,0.25) (v8)};
\draw[blue]  plot[smooth, tension=.7] coordinates {(v7) (-3.2,4.35) (-3.05,4.05) (-3.25,3.85) (-3.25,3.55) (-3.2,3.2) (-3.05,2.9) (-3,2.65) (-3,2.3) (-3,1.85) (-2.85,1.45) (-3,1.15) (-3.05,0.8) (-2.8,0.45) (v9)};
\draw[blue]  plot[smooth, tension=.7] coordinates {(v7) (-3.2,4.65) (-3.05,4.55) (-2.85,4.4) (-2.8,4.1) (-2.95,3.85) (-2.95,3.45) (-2.9,3.05) (-2.7,2.75) (-2.6,2.2) (-2.6,1.8) (-2.65,1.65) (-2.65,1.35) (-2.35,1.1) (-2.45,0.8) (-2.4,0.65) (-2.3,0.5) (v10)};
\draw[blue]  plot[smooth, tension=.7] coordinates {(v11) (-2.3,4.25) (-2.15,3.9) (-2.15,3.55) (-2.15,3.2) (-2.25,2.75) (-2.05,2.45) (-2,2) (-2,1.5) (-1.85,1.1) (-1.8,0.8) (v12)};
\draw[blue]  plot[smooth, tension=.7] coordinates {(v13) (-6.6,3.7) (-6.4,3.6) (-6.4,3.3) (-6.3,3) (-6.3,2.55) (-6.55,2.45) (-6.45,2.15) (-6.3,2) (-6.25,1.6) (-6.5,1.45) (-6.35,1.25) (-6.6,1.1) (v14)};
\node at (-6.95,4.15) {$a_1$};
\node at (-6.4,4.7) {$a_2,a_3$};

\node [vertex] (v1) at (-6.05,4.5) {};
\node [vertex] (v5) at (-5.35,4.8) {};
\node [vertex] (v6) at (-4.55,4.95) {};
\node [vertex] (v7) at (-3.4,4.9) {};
\node [vertex] (v11) at (-2.25,4.65) {};
\node [vertex] (v2) at (-5.9,0.4) {};
\node [vertex] (v3) at (-5.1,0.15) {};
\node [vertex] (v4) at (-4.2,0) {};
\node [vertex] (v9) at (-2.8,0.15) {};
\node [vertex] (v10) at (-2.1,0.4) {};
\node [vertex] (v12) at (-1.55,0.7) {};
\node [vertex] (v8) at (-3.35,0.05) {};
\node [vertex] (v13) at (-6.8,3.95) {};
\node [vertex] (v14) at (-6.8,1) {};
\node at (-5.34,4.995) {$a_4$};
\node at (-4.635,5.135) {$a_5$};
\node at (-3.35,5.15) {$a_6,a_7,a_8$};
\node at (-2.1,4.85) {$a_9$};
\node at (-6.85,0.75) {$b_1$};
\node at (-5.96,0.235) {$b_2$};
\node at (-5.175,-0.025) {$b_3$};
\node at (-4.17,-0.21) {$b_4,b_5$};
\node at (-3.3,-0.2) {$b_6$};
\node at (-2.7,-0.1) {$b_7$};
\node at (-2,0.15) {$b_8$};
\node at (-1.4,0.45) {$b_9$};
\end{tikzpicture}

==> dirac-cycle-p_-p__-illustration.tex <==
\ifdefined\STOC
\begin{tikzpicture}[scale=0.85]
\else
\begin{tikzpicture}
\fi
	\tikzstyle{vertex}=[circle,draw,fill,inner sep=1pt]
	
\node [vertex] (v1) at (-0.7,0.6) {};
\node [vertex] (v2) at (-0.7,-0.6) {};
\draw[very thick]  plot[smooth, tension=.7] coordinates {(v1) (-1,0) (v2)};
\node [vertex] (v3) at (6.3,0.5) {};
\node [vertex] at (6.3,-0.5) {};
\draw[very thick]  plot[smooth, tension=.7] coordinates {(v3) (6.5,0) (6.3,-0.5)};
\draw  plot[smooth, tension=.7] coordinates {(-0.7,0.6) (1,2) (4.5,2) (6.3,0.5)};

\draw  plot[smooth, tension=.7] coordinates {(6.3,-0.5) (4.5,-2) (1,-2) (v2)};
\node [vertex] (v4) at (1.7,2.1) {};
\node [vertex] (v5) at (4.3,-2) {};
\draw  plot[smooth, tension=.7] coordinates {(v4) (2,0.7) (2.8,0.6) (3.1,0.1) (3.4,-0.7) (4,-0.9) (v5)};
\node at (-1.4,0.1) {$P_1$};
\node at (6.9,0) {$P_2$};
\node at (2.6,2.4) {$P'$};
\node at (3.1,-2.5) {$P''$};
\node at (1.7,2.3) {$u$};
\node at (4.3,-2.2) {$v$};
\node at (0.4,1.6) {$a'$};
\node at (4.5,1.7) {$b'$};
\node at (1,-1.7) {$a''$};
\node at (5.4,-1.3) {$b''$};

\draw[blue]  plot[smooth, tension=.7] coordinates {(v2) (-0.1,-0.3) (0.7,-0.5) (1.2,-0.2) (2,-0.4) (2.5,-0.2) (3.4,-0.2) (3.9,-0.3) (4.6,-0.1) (5.1,-0.3) (5.7,-0.5) (6.3,-0.5)};
\node at (-0.8,0.8) {$s'$};
\node at (-0.9,-0.8) {$s''$};
\node at (6.4,0.8) {$t'$};
\node at (6.5,-0.7) {$t''$};
\end{tikzpicture}

==> hardness-illustration.tex <==
%\ifdefined\STOC
%\begin{tikzpicture}[scale=0.4]
%\else
%\begin{tikzpicture}[scale=0.8]
%\fi
\begin{tikzpicture}[scale=0.8]
\tikzstyle{vertex}=[draw, fill, circle, black, minimum size=2,inner sep=0pt]
\tikzstyle{subgraph}=[draw, ellipse, black, minimum height=1cm, minimum width=3cm,inner sep=10pt]
\tikzstyle{connect}=[draw]

\node[vertex] (s) at (-0.5, 0) {};
\node[vertex] (t) at (7.5, 0) {};
\node[subgraph, name path=Hborder] (H) at (3.5, 3) {$H$};
\node[subgraph, name path=K1border] (K1) at (3.5, 0) {$K_{n - 1}$};
\node[subgraph, name path=K2border] (K2) at (3.5, -3) {$K_{n - 1}$};
\path[name path=sHedge1] (s) -- ($ (H.west)!0.35!(H) $);
\draw[connect,name intersections={of=Hborder and sHedge1}]  (s) edge (intersection-1);
\path[name path=sHedge2] (s) -- ($ (H.west)!0.8!(H) $);
\draw[connect,name intersections={of=Hborder and sHedge2}]  (s) edge (intersection-1);
\draw[connect] (s) -- (H.west);
\path[name path=sK2edge1] (s) -- ($ (K2.west)!0.35!(K2) $);
\draw[connect,name intersections={of=K2border and sK2edge1}]  (s) edge (intersection-1);
\path[name path=sK2edge2] (s) -- ($ (K2.west)!0.8!(K2) $);
\draw[connect,name intersections={of=K2border and sK2edge2}]  (s) edge (intersection-1);
\draw[connect] (s) -- (K2.west);
\path[name path=sK1edge1] (s) -- ($ (K1.west)!0.7!(K1.south) $);
\draw[connect,name intersections={of=K1border and sK1edge1}]  (s) edge (intersection-1);
\path[name path=sK1edge2] (s) -- ($ (K1.west)!0.7!(K1.north) $);
\draw[connect,name intersections={of=K1border and sK1edge2}]  (s) edge (intersection-1);
\draw[connect] (s) -- (K1.west);

\path[name path=tHedge1] (t) -- ($ (H.east)!0.35!(H) $);
\draw[connect,name intersections={of=Hborder and tHedge1}]  (t) edge (intersection-1);
\path[name path=tHedge2] (t) -- ($ (H.east)!0.8!(H) $);
\draw[connect,name intersections={of=Hborder and tHedge2}]  (t) edge (intersection-1);
\draw[connect] (t) -- (H.east);
\path[name path=tK2edge1] (t) -- ($ (K2.east)!0.35!(K2) $);
\draw[connect,name intersections={of=K2border and tK2edge1}]  (t) edge (intersection-1);
\path[name path=tK2edge2] (t) -- ($ (K2.east)!0.8!(K2) $);
\draw[connect,name intersections={of=K2border and tK2edge2}]  (t) edge (intersection-1);
\draw[connect] (t) -- (K2.east);
\path[name path=tK1edge1] (t) -- ($ (K1.east)!0.7!(K1.south) $);
\draw[connect,name intersections={of=K1border and tK1edge1}]  (t) edge (intersection-1);
\path[name path=tK1edge2] (t) -- ($ (K1.east)!0.7!(K1.north) $);
\draw[connect,name intersections={of=K1border and tK1edge2}]  (t) edge (intersection-1);
\draw[connect] (t) -- (K1.east);

\node at (-1, 0) {$s$};
\node at (8, 0) {$t$};
\end{tikzpicture}%
%\quad%
%\begin{tikzpicture}[scale=0.8]
%\tikzstyle{vertex}=[draw, fill, circle, black, minimum size=2,inner sep=0pt]
%\tikzstyle{subgraph}=[draw, ellipse, black, minimum height=1cm, minimum width=3cm,inner sep=10pt]
%\tikzstyle{connect}=[draw]
%
%\node[vertex] (s) at (-0.5, 0) {};
%\node[vertex] (t) at (7.5, 0) {};
%\node[subgraph, name path=Hborder] (H) at (3.5, 3) {$H$};
%\node[subgraph, name path=K1border] (K1) at (3.5, 0) {$K_{n - 1}$};
%\node[subgraph, name path=K2border] (K2) at (3.5, -3) {$K_{n - 1}$};
%\path[name path=sHedge1] (s) -- ($ (H.west)!0.35!(H) $);
%\draw[connect,name intersections={of=Hborder and sHedge1}]  (s) edge (intersection-1);
%\path[name path=sHedge2] (s) -- ($ (H.west)!0.8!(H) $);
%\draw[connect,name intersections={of=Hborder and sHedge2}]  (s) edge (intersection-1);
%\draw[connect] (s) -- (H.west);
%\path[name path=sK2edge1] (s) -- ($ (K2.west)!0.35!(K2) $);
%\draw[connect,name intersections={of=K2border and sK2edge1}]  (s) edge (intersection-1);
%\path[name path=sK2edge2] (s) -- ($ (K2.west)!0.8!(K2) $);
%\draw[connect,name intersections={of=K2border and sK2edge2}]  (s) edge (intersection-1);
%\draw[connect] (s) -- (K2.west);
%\path[name path=sK1edge1] (s) -- ($ (K1.west)!0.7!(K1.south) $);
%\draw[connect,name intersections={of=K1border and sK1edge1}]  (s) edge (intersection-1);
%\path[name path=sK1edge2] (s) -- ($ (K1.west)!0.7!(K1.north) $);
%\draw[connect,name intersections={of=K1border and sK1edge2}]  (s) edge (intersection-1);
%\draw[connect] (s) -- (K1.west);
%
%\path[name path=tHedge1] (t) -- ($ (H.east)!0.35!(H) $);
%\draw[connect,name intersections={of=Hborder and tHedge1}]  (t) edge (intersection-1);
%\path[name path=tHedge2] (t) -- ($ (H.east)!0.8!(H) $);
%\draw[connect,name intersections={of=Hborder and tHedge2}]  (t) edge (intersection-1);
%\draw[connect] (t) -- (H.east);
%\path[name path=tK2edge1] (t) -- ($ (K2.east)!0.35!(K2) $);
%\draw[connect,name intersections={of=K2border and tK2edge1}]  (t) edge (intersection-1);
%\path[name path=tK2edge2] (t) -- ($ (K2.east)!0.8!(K2) $);
%\draw[connect,name intersections={of=K2border and tK2edge2}]  (t) edge (intersection-1);
%\draw[connect] (t) -- (K2.east);
%\path[name path=tK1edge1] (t) -- ($ (K1.east)!0.7!(K1.south) $);
%\draw[connect,name intersections={of=K1border and tK1edge1}]  (t) edge (intersection-1);
%\path[name path=tK1edge2] (t) -- ($ (K1.east)!0.7!(K1.north) $);
%\draw[connect,name intersections={of=K1border and tK1edge2}]  (t) edge (intersection-1);
%\draw[connect] (t) -- (K1.east);
%
%\node at (-1, 0) {$s$};
%\node at (8, 0) {$t$};
%\end{tikzpicture}%


==> st-path-enters-banana-illustration.tex <==
\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}
	\tikzstyle{vertex}=[circle,draw,fill,inner sep=1pt]
	\tikzstyle{inpath}=[blue, thick]
\begin{scope}
\node [vertex] (s) at (-3,0.5) {};
\node [vertex] (t) at (4,0.5) {};
\node  at (-3,0.2) {$s$};
\node  at (4,0.2) {$t$};
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  ($(s)+(0,-0.7)$) -- ($(t)+(0,-0.7)$) node[midway,yshift=-3em]{$P'$};
\node [vertex] (v1) at (-1.5,0.5) {};
\node [vertex] (v2) at (2.5,0.5) {};
\draw  (s) edge (v1);
\draw  (v2) edge (t);
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  (s) -- (v1) node[midway,yshift=-3em]{$P'_1$};
  \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  (v2) -- (t) node[midway,yshift=-3em]{$P'_2$};
\draw  (v1) edge (v2);
\node [vertex] (v3) at (0.5,0.5) {};
\node at (0.5,0.15) {$w$};
\draw[dotted]  plot[smooth cycle, tension=.7] coordinates {(0.2,0.3) (0.3,-0.1) (0.5,-0.1) (0.7,0.1) (1,0.2) (1.3,0.7) (1.7,0.8) (2,1.4) (1.4,1.6) (0.7,2.4) (-0.4,2.4) (0,1.5) (-0.5,1.1) (-0.5,0.2) (-0.2,0.3) (0.1,0.7) (0.2,0.4)};

\draw[dotted, rotate=-45]  (-2.5,1.5) ellipse (1 and 0.6);
\node at (-0.7,3.3) {$L$};
\node [vertex] (v4) at (-0.2,2.3) {};
\node at (-1.5,0.2) {$u$};
\node at (2.5,0.2) {$v$};
\draw[inpath]  plot[smooth, tension=.7] coordinates {(v3) (0.8,0.7) (0.5,1) (0.8,1.4) (0.5,1.7) (0.5,1.9) (0,1.9) (v4)};
\node [vertex] (v5) at (-1.3,3.4) {};
\draw [inpath] plot[smooth, tension=.7] coordinates {(-0.2,2.3) (-0.2,2.6) (-0.5,2.5) (-0.7,2.5) (-0.6,2.7) (-0.4,2.9) (-0.9,2.9) (-1.2,2.7) (-1.2,2.9) (-1,3) (-0.9,3.1) (-1,3.3) (-1,3.5) (-1.2,3.5) (v5)};


\draw[red]  plot[smooth, tension=.7] coordinates {(s) (-2.8,1.2) (-2.2,1.6) (-1.6,1.3) (-1.2,0.5) (-1.8,0.3) (-2,0.3) (-2.1,0.7) (-2.6,0.8) (-2.6,0.4) (-1.2,-0.1) (-0.8,0.7) (-0.7,0.4) (-0.7,-0.1) (-0.2,-0.3) (0.9,-0.3) (1.5,-0.2) (1.5,0.1) (1.9,0.2) (2,-0.1) (2.2,0.3) (2.2,0.8) (2.6,1.3) (2.8,0.3) (3.1,0.8) (3.3,1.1) (3.3,0) (3.6,0.3) (t)};

\node [vertex] (v6) at (-1.7,1.4) {};

\node at (-1.2,3.2) {$z$};
\node at (0.4,2.9) {$H'$};
\draw  (v5) edge (v6);
\node [vertex] (v7) at (-1.2,0.5) {};
\node at (-1.2,0.2) {$x$};
\draw[inpath]  (s) edge (v7);
\begin{scope}[]
    \clip ($(v7)+(0.1,0)$) rectangle (v6);
    \draw[inpath]  plot[smooth, tension=0.7] coordinates {(s) (-2.8,1.2) (-2.2,1.6) (-1.6,1.3) (-1.2,0.5) (-1.8,0.3) (-2,0.3) (-2.1,0.7) (-2.6,0.8) (-2.6,0.4) (-1.2,-0.1) (-0.8,0.7) (-0.7,0.4) (-0.7,-0.1) (-0.2,-0.3) (0.9,-0.3) (1.5,-0.2) (1.5,0.1) (1.9,0.2) (2,-0.1) (2.2,0.3) (2.2,0.8) (2.6,1.3) (2.8,0.3) (3.1,0.8) (3.3,1.1) (3.3,0) (3.6,0.3) (t)};
  \end{scope}

\draw[inpath]  (v6) edge (v5);
\draw[inpath]  (v3) edge (t);



\node [vertex] (v6) at (-1.7,1.4) {};
\node [vertex] (v7) at (-1.2,0.5) {};
\node [vertex] (s) at (-3,0.5) {};
\node [vertex] (t) at (4,0.5) {};
\node [vertex] (v4) at (-0.2,2.3) {};
\node [vertex] (v3) at (0.5,0.5) {};
\node [vertex] (v5) at (-1.3,3.4) {};
\node [vertex] (v1) at (-1.5,0.5) {};
\node [vertex] (v2) at (2.5,0.5) {};
\end{scope}

\end{tikzpicture}

==> st-path-short-p_-illustration.tex <==
\usetikzlibrary{decorations.pathreplacing}
\ifdefined\STOC
\begin{tikzpicture}[scale=0.8]
\else
\begin{tikzpicture}
\fi
	\tikzstyle{vertex}=[circle,draw,fill,inner sep=1pt]
	\tikzstyle{inpath}=[blue, thick]
\node [vertex] (v1) at (-4.5,2.5) {};
\node [vertex] (v2) at (4,2.5) {};
\draw  (v1) edge (v2);
\node at (-4.5,2.18) {$s$};
\node at (4,2.18) {$t$};
\node [vertex] (v5) at (-3,2.5) {};
\node [vertex] (t') at (2.5,2.5) {};
\node at (-3,2.18) {$s'$};
\node at (2.5,2.18) {$t'$};
\node [vertex] (v4) at (-0.5,2.5) {};
\node [vertex] (v3) at (-4,2.5) {};
\node at (-4,2.18) {$u_1$};
\node at (-0.5,2.18) {$v$};
\draw[bend left, inpath]  (v3) edge (v4);
\draw  plot[smooth cycle, tension=.7] coordinates {(-1.9,4.3) (-1.7,4.7) (-1.2,4.7) (-0.6,5) (0.1,4.6) (0.8,4.6) (1.4,4.7) (1.7,4.4) (1.8,3.8) (1.6,3.6) (1,3.3) (0.7,3.4) (0.4,3.5) (-0.1,3.3) (-0.8,3.6) (-1.4,3.5) (-2.3,3.7) (-1.9,4.3)};
\node [vertex] (v6) at (-2,3.8) {};
\draw[inpath]  (v5) edge (v6);
\node [vertex] (v7) at (1.6,4) {};
\node [vertex] (v8) at (3,2.5) {};
\node at (3,2.18) {};
\draw[inpath]  (v7) edge (v8);
\node at (0.1,5.2) {$H'$};
\draw [inpath] plot[smooth, tension=.7] coordinates {(v6) (-1.4,4.1) (-0.9,4) (0,4.1) (0.6,3.9) (1.3,4) (v7)};
\draw[inpath]  (v1) edge (v3);
\draw[inpath]  (v5) edge (v4);
\draw[inpath]  (v8) edge (v2);
\node [vertex] at (1.6,4) {};
\node [vertex] at (-2,3.8) {};
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  (v1) -- (v5) node[midway,yshift=-3em]{$P_1$};
  \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  (v5) -- (t') node[midway,yshift=-3em]{$P'$};
  \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  (t') -- (v2) node[midway,yshift=-3em]{$P_2$};
\end{tikzpicture}

==> vertex-cover-illustration.tex <==
\ifdefined\STOC
\begin{tikzpicture}[scale=0.55]
\else
\begin{tikzpicture}[scale=0.6]
\fi
	\tikzstyle{vertex}=[draw, fill, circle, black, minimum size=4,inner sep=0pt]
	\tikzstyle{path1}=[red, very thick]
	\tikzstyle{path2}=[blue, very thick]
	\tikzstyle{path3}=[green, very thick]
	\tikzstyle{regular}=[]

\node [vertex] (v9) at (5,2.5) {};
\node [vertex] (v4) at (4.5,5) {};
\node [vertex] (v2) at (6,5.5) {};
\node [vertex] (v3) at (7,2) {};
\node [vertex] (v1) at (-3.5,6) {};
\node [vertex] (v5) at (0.5,4.5) {};
\node [vertex] (v22) at (2,5.5) {};
\node [vertex] (v23) at (2,6.5) {};
\draw [path1](v1) -- (v23) -- (v2) -- (v3) -- (v4) -- (v5);
\node [vertex] (v10) at (5.5,0.5) {};
\node [vertex] (v11) at (3.5,2) {};
\node [vertex] (v12) at (2.5,-0.5) {};
\node [vertex] (v8) at (4.5,3.5) {};
\node [vertex] (v7) at (3.5,4) {};
\node [vertex] (v6) at (0.5,3) {};

\node [vertex] (v13) at (1.5,2.5) {};
\draw [path2](v6);
\draw [path2](v6) -- (v7) -- (v8) -- (v9) -- (v10) -- (v11) -- (v12) -- (v13);
\node [vertex] (v14) at (-2,-1) {};
\node [vertex] (v15) at (-1,3) {};
\node [vertex] (v16) at (-4,1) {};
\node [vertex] (v17) at (-1,4) {};
\node [vertex] (v18) at (-3,5) {};
\draw [regular](v13) -- (v14) -- (v15) -- (v16) -- (v17);
\draw [path3](v17) -- (v18);
\node [vertex] (v19) at (-1,1) {};
\draw [regular](v5) -- (v19) -- (v6);
\node [vertex] (v20) at (-4.5,3) {};
\draw [regular](v1) -- (v20) -- (v18);

\draw [very thick]  plot[smooth, tension=.7] coordinates {(4,1.5) (5.5,2) (6.5,3) (7,4) (6.5,6) (3,7) (-1,7) (-4.5,7) (-5,5.5) (-4.5,4) (-3,4) (-1.5,2.5) (0.5,2) (2.5,1.5) (4,1.5)};

\draw  plot[smooth, tension=.7] coordinates {(3,7) (4.5,6) (3,4.5) (3,3.5) (2.5,3) (2,2.5) (2,2) (2.5,1.5)};
\draw [dashed] plot[smooth, tension=.7] coordinates {(6.5,0.5) (4,-0.5) (2,-1.5) (1.5,0) (2.5,0.5) (5,1) (6.5,2) (7,3) (7.5,2.5) (7.5,1.5) (6.5,0.5)};
\draw  plot[smooth, tension=.7] coordinates {(-3,-0.5) (-2,1.5) (0,1.5) (3,0.5) (3.5,-1.5) (2.5,-2) (0.5,-1) (-1.5,-1.5) (-3,-1.5) (-3,-0.5)};
\node [vertex] at (4.5,-1.5) {};
\node [vertex] at (-1.5,5) {};

\node [vertex] at (6,-0.5) {};
\node [vertex] at (-3,3) {};
\node [vertex] at (-5.5,4.5) {};
\node at (-4.5,5.5) {$A$};
\node at (5.5,6) {$Z$};
\node at (0,0) {$X$};
\node at (6.5,1) {$Y$};
\node (v21) at (-2.5,8) {$S$};
\draw [regular](v21) -- (-1.5,7);
\end{tikzpicture}
